A Poincar\'e-Covariant Parton Cascade Model for Ultrarelativistic Heavy-Ion Reactions

We present a new cascade-type microscopic simulation of Nucleus-Nucleus Collisions at RHIC energies. The basic elements are partons (quarks and gluons) moving in 8N-dimensional phase space according to Poincar\'e-covariant dynamics. The parton-parton scattering cross sections used in the model are computed within perturbative QCD in the tree-level approximation. The $Q^2$ dependence of the structure functions is included by an implementation of the DGLAP mechanism suitable for a cascade, so that the number of partons is not static, but varies in space and time as the collision of two nuclei evolves. The resulting parton distributions are presented and compared to distributions obtained with the VNI model.

==> au_pt_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3419,2051)(0,0)%
\special{psfile=au_pt_ps.ps llx=0 lly=0 urx=684 ury=479 rwi=6840}
\put(1838,1653){\makebox(0,0)[r]{PCPC}}%
\put(1838,1810){\makebox(0,0)[r]{VNI}}%
\put(1508,1208){\makebox(0,0)[l]{\textbf{Au-Au}}}%
\put(1425,50){\makebox(0,0){\normalsize$p_\perp$ (GeV)}}%
\put(300,1325){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\displaystyle\frac{1}{Np_\perp} \frac{dN}{dp_\perp}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2068,200){\makebox(0,0){8}}%
\put(1701,200){\makebox(0,0){6}}%
\put(1334,200){\makebox(0,0){4}}%
\put(967,200){\makebox(0,0){2}}%
\put(600,200){\makebox(0,0){0}}%
\put(550,1951){\makebox(0,0)[r]{$10^{2}$}}%
\put(550,1538){\makebox(0,0)[r]{$10^{0}$}}%
\put(550,1126){\makebox(0,0)[r]{$10^{-2}$}}%
\put(550,713){\makebox(0,0)[r]{$10^{-4}$}}%
\put(550,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> au_rap_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3419,2051)(0,0)%
\special{psfile=au_rap_ps.ps llx=0 lly=0 urx=684 ury=479 rwi=6840}
\put(1638,1653){\makebox(0,0)[r]{PCPC}}%
\put(1638,1810){\makebox(0,0)[r]{VNI}}%
\put(1308,1208){\makebox(0,0)[l]{\textbf{Au-Au}}}%
\put(1225,50){\makebox(0,0){\normalsize$|\,y\,|$}}%
\put(100,1325){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\displaystyle\frac{1}{N} \frac{dN}{d|y|}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1868,200){\makebox(0,0){8}}%
\put(1501,200){\makebox(0,0){6}}%
\put(1134,200){\makebox(0,0){4}}%
\put(767,200){\makebox(0,0){2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1951){\makebox(0,0)[r]{0.05}}%
\put(350,1621){\makebox(0,0)[r]{0.04}}%
\put(350,1291){\makebox(0,0)[r]{0.03}}%
\put(350,960){\makebox(0,0)[r]{0.02}}%
\put(350,630){\makebox(0,0)[r]{0.01}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> pp_pt_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3419,2051)(0,0)%
\special{psfile=pp_pt_ps.ps llx=0 lly=0 urx=684 ury=479 rwi=6840}
\put(1838,1653){\makebox(0,0)[r]{PCPC}}%
\put(1838,1810){\makebox(0,0)[r]{VNI}}%
\put(1508,1208){\makebox(0,0)[l]{$\textbf{\=pp}$}}%
\put(1425,50){\makebox(0,0){\normalsize$p_\perp$ (GeV)}}%
\put(300,1325){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\displaystyle\frac{1}{Np_\perp} \frac{dN}{dp_\perp}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2068,200){\makebox(0,0){8}}%
\put(1701,200){\makebox(0,0){6}}%
\put(1334,200){\makebox(0,0){4}}%
\put(967,200){\makebox(0,0){2}}%
\put(600,200){\makebox(0,0){0}}%
\put(550,1951){\makebox(0,0)[r]{$10^{2}$}}%
\put(550,1538){\makebox(0,0)[r]{$10^{0}$}}%
\put(550,1126){\makebox(0,0)[r]{$10^{-2}$}}%
\put(550,713){\makebox(0,0)[r]{$10^{-4}$}}%
\put(550,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> pp_rap_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3419,2051)(0,0)%
\special{psfile=pp_rap_ps.ps llx=0 lly=0 urx=684 ury=479 rwi=6840}
\put(1638,1653){\makebox(0,0)[r]{PCPC}}%
\put(1638,1810){\makebox(0,0)[r]{VNI}}%
\put(1308,1208){\makebox(0,0)[l]{$\textbf{\=pp}$}}%
\put(1225,50){\makebox(0,0){\normalsize$|\,y\,|$}}%
\put(100,1325){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\displaystyle\frac{1}{N} \frac{dN}{d|y|}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1868,200){\makebox(0,0){8}}%
\put(1501,200){\makebox(0,0){6}}%
\put(1134,200){\makebox(0,0){4}}%
\put(767,200){\makebox(0,0){2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1951){\makebox(0,0)[r]{0.05}}%
\put(350,1621){\makebox(0,0)[r]{0.04}}%
\put(350,1291){\makebox(0,0)[r]{0.03}}%
\put(350,960){\makebox(0,0)[r]{0.02}}%
\put(350,630){\makebox(0,0)[r]{0.01}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

